Monolingual or Multilingual Instruction Tuning: Which Makes a Better Alpaca

Foundational large language models (LLMs) can be instruction-tuned to perform open-domain question answering, facilitating applications like chat assistants. While such efforts are often carried out in a single language, we empirically analyze cost-efficient strategies for multilingual scenarios. Our study employs the Alpaca dataset and machine translations of it to form multilingual data, which is then used to tune LLMs through either low-rank adaptation or full-parameter training. Under a controlled computation budget, comparisons show that multilingual tuning is on par or better than tuning a model for each language. Furthermore, multilingual tuning with downsampled data can be as powerful and more robust. Our findings serve as a guide for expanding language support through instruction tuning.

==> plot_family_lora_7b_legend.tex <==
\begin{tikzpicture}
\begin{customlegend}[
    legend columns=-1,
    legend style={
            column sep=3ex,
            font=\scriptsize,
    },
    legend entries={
            \hspace{-2.5ex}multilingual,
            \hspace{-2.5ex}multilingual-downsample,
            \hspace{-2.5ex}monolingual,
    }
]
\addlegendimage{
        area legend,
        draw=black!75,
        fill=purple!30,
}
\addlegendimage{
        area legend,
        draw=black!75,
        fill=orange!30,
}
\addlegendimage{
        area legend,
        draw=black!75,
        fill=teal!30,
}
\end{customlegend}
\end{tikzpicture}

==> plot_family_lora_7b_on_bg.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Bulgarian,
    width=1.1\linewidth,height=0.9\linewidth,
    ybar,
    ymax=140,ymin=80,
    bar width=0.85ex,
    enlarge y limits={0.4},
    enlarge x limits=0.12,
    symbolic x coords={Baichuan-2, BLOOM, LLaMA, OpenLLaMA, Pythia},
    xtick=data,
    xtick align=inside,
    xticklabel style={rotate=15, anchor=north, xshift=-0.2ex, yshift=-0.1ex},
    nodes near coords,
    nodes near coords style={font=\tiny, rotate=90, anchor=west},
    tick label style={font=\tiny},
 xlabel style={font=\scriptsize}
    ]
    % multilingual
    \addplot [
        draw=black!75,
        fill=purple!30,
        text=black
    ]
    coordinates {
        (Baichuan-2, 122.0)
        (BLOOM, 90.5)
        (LLaMA, 119.5)
        (OpenLLaMA, 110.0)
        (Pythia, 99.5)
    };
    % multilingual downsample
    \addplot [
        draw=black!75,
        fill=orange!30,
        text=black
    ] coordinates {
        (Baichuan-2, 118.5)
        (BLOOM, 75.5)
        (LLaMA, 111.5)
        (OpenLLaMA, 106.5)
        (Pythia, 102.5)
    };
    % monolingual
    \addplot [
        draw=black!75,
        fill=teal!30,
        text=black
    ] coordinates {
        (Baichuan-2, 123.5)
        (BLOOM, 79.5)
        (LLaMA, 120.5)
        (OpenLLaMA, 105.5)
        (Pythia, 87.0)
    };
\end{axis}
\end{tikzpicture}

==> plot_family_lora_7b_on_en.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=English,
    width=1.1\linewidth,height=0.9\linewidth,
    ybar,
    ymax=140,ymin=80,
    bar width=0.85ex,
    enlarge y limits={0.4},
    enlarge x limits=0.12,
    symbolic x coords={Baichuan-2, BLOOM, LLaMA, OpenLLaMA, Pythia},
    xtick=data,
    xtick align=inside,
    xticklabel style={rotate=15, anchor=north, xshift=-0.2ex, yshift=-0.1ex},
    nodes near coords,
    nodes near coords style={font=\tiny, rotate=90, anchor=west},
    tick label style={font=\tiny},
 xlabel style={font=\scriptsize}
    ]
    % multilingual
    \addplot [
        draw=black!75,
        fill=purple!30,
        text=black
    ]
    coordinates {
        (Baichuan-2, 126.0)
        (BLOOM, 113.0)
        (LLaMA, 138.0)
        (OpenLLaMA, 133.0)
        (Pythia, 120.5)
    };
    % multilingual downsample
    \addplot [
        draw=black!75,
        fill=orange!30,
        text=black
    ] coordinates {
        (Baichuan-2, 128.5)
        (BLOOM, 109.5)
        (LLaMA, 129.5)
        (OpenLLaMA, 126.5)
        (Pythia, 119.0)
    };
    % monolingual
    \addplot [
        draw=black!75,
        fill=teal!30,
        text=black
    ] coordinates {
        (Baichuan-2, 126.5)
        (BLOOM, 122.0)
        (LLaMA, 133.5)
        (OpenLLaMA, 122)
        (Pythia, 115.0)
    };
\end{axis}
\end{tikzpicture}

==> plot_family_lora_7b_on_es.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Spanish,
    width=1.1\linewidth,height=0.9\linewidth,
    ybar,
    ymax=140,ymin=80,
    bar width=0.85ex,
    enlarge y limits={0.4},
    enlarge x limits=0.12,
    symbolic x coords={Baichuan-2, BLOOM, LLaMA, OpenLLaMA, Pythia},
    xtick=data,
    xtick align=inside,
    xticklabel style={rotate=15, anchor=north, xshift=-0.2ex, yshift=-0.1ex},
    nodes near coords,
    nodes near coords style={font=\tiny, rotate=90, anchor=west},
    tick label style={font=\tiny},
 xlabel style={font=\scriptsize}
    ]
    % multilingual
    \addplot [
        draw=black!75,
        fill=purple!30,
        text=black
    ]
    coordinates {
        (Baichuan-2, 127.5)
        (BLOOM, 122.0)
        (LLaMA, 140.5)
        (OpenLLaMA, 122.0)
        (Pythia, 119.0)
    };
    % multilingual downsample
    \addplot [
        draw=black!75,
        fill=orange!30,
        text=black
    ] coordinates {
        (Baichuan-2, 124.0)
        (BLOOM, 115.0)
        (LLaMA, 131.5)
        (OpenLLaMA, 122.5)
        (Pythia, 118.5)
    };
    % monolingual
    \addplot [
        draw=black!75,
        fill=teal!30,
        text=black
    ] coordinates {
        (Baichuan-2, 121.0)
        (BLOOM, 116.5)
        (LLaMA, 127.0)
        (OpenLLaMA, 113.5)
        (Pythia, 100.5)
    };
\end{axis}
\end{tikzpicture}

==> plot_family_lora_7b_on_fr.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=French,
    width=1.1\linewidth,height=0.9\linewidth,
    ybar,
    ymax=140,ymin=80,
    bar width=0.85ex,
    enlarge y limits={0.4},
    enlarge x limits=0.12,
    symbolic x coords={Baichuan-2, BLOOM, LLaMA, OpenLLaMA, Pythia},
    xtick=data,
    xtick align=inside,
    xticklabel style={rotate=15, anchor=north, xshift=-0.2ex, yshift=-0.1ex},
    nodes near coords,
    nodes near coords style={font=\tiny, rotate=90, anchor=west},
    tick label style={font=\tiny},
 xlabel style={font=\scriptsize}
    ]
    % multilingual
    \addplot [
        draw=black!75,
        fill=purple!30,
        text=black
    ]
    coordinates {
        (Baichuan-2, 121.5)
        (BLOOM, 125.5)
        (LLaMA, 137.0)
        (OpenLLaMA, 119.0)
        (Pythia, 119.0)
    };
    % multilingual downsample
    \addplot [
        draw=black!75,
        fill=orange!30,
        text=black
    ] coordinates {
        (Baichuan-2, 125.0)
        (BLOOM, 116.0)
        (LLaMA, 127.5)
        (OpenLLaMA, 128.0)
        (Pythia, 106.0)
    };
    % monolingual
    \addplot [
        draw=black!75,
        fill=teal!30,
        text=black
    ] coordinates {
        (Baichuan-2, 114.0)
        (BLOOM, 104.5)
        (LLaMA, 134.0)
        (OpenLLaMA, 117.0)
        (Pythia, 96.0)
    };
\end{axis}
\end{tikzpicture}

==> plot_family_lora_7b_on_ru.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Russian,
    width=1.1\linewidth,height=0.9\linewidth,
    ybar,
    ymax=140,ymin=80,
    bar width=0.85ex,
    enlarge y limits={0.4},
    enlarge x limits=0.12,
    symbolic x coords={Baichuan-2, BLOOM, LLaMA, OpenLLaMA, Pythia},
    xtick=data,
    xtick align=inside,
    xticklabel style={rotate=15, anchor=north, xshift=-0.2ex, yshift=-0.1ex},
    nodes near coords,
    nodes near coords style={font=\tiny, rotate=90, anchor=west},
    tick label style={font=\tiny},
 xlabel style={font=\scriptsize}
    ]
    % multilingual
    \addplot [
        draw=black!75,
        fill=purple!30,
        text=black
    ]
    coordinates {
        (Baichuan-2, 119.0)
        (BLOOM, 93.5)
        (LLaMA, 129.0)
        (OpenLLaMA, 115.0)
        (Pythia, 105.5)
    };
    % multilingual downsample
    \addplot [
        draw=black!75,
        fill=orange!30,
        text=black
    ] coordinates {
        (Baichuan-2, 123.0)
        (BLOOM, 81.0)
        (LLaMA, 116.0)
        (OpenLLaMA, 114.0)
        (Pythia, 107.0)
    };
    % monolingual
    \addplot [
        draw=black!75,
        fill=teal!30,
        text=black
    ] coordinates {
        (Baichuan-2, 113.0)
        (BLOOM, 94.0)
        (LLaMA, 138.0)
        (OpenLLaMA, 103.0)
        (Pythia, 86.0)
    };
\end{axis}
\end{tikzpicture}

==> plot_family_lora_7b_on_zh.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Chinese,
    width=1.1\linewidth,height=0.9\linewidth,
    ybar,
    ymax=140,ymin=80,
    bar width=0.85ex,
    enlarge y limits={0.4},
    enlarge x limits=0.12,
    symbolic x coords={Baichuan-2, BLOOM, LLaMA, OpenLLaMA, Pythia},
    xtick=data,
    xtick align=inside,
    xticklabel style={rotate=15, anchor=north, xshift=-0.2ex, yshift=-0.1ex},
    nodes near coords,
    nodes near coords style={font=\tiny, rotate=90, anchor=west},
    tick label style={font=\tiny},
 xlabel style={font=\scriptsize}
    ]
    % multilingual
    \addplot [
        draw=black!75,
        fill=purple!30,
        text=black
    ]
    coordinates {
        (Baichuan-2, 125.0)
        (BLOOM, 119.5)
        (LLaMA, 95.0)
        (OpenLLaMA, 80.0)
        (Pythia, 98.5)
    };
    % multilingual downsample
    \addplot [
        draw=black!75,
        fill=orange!30,
        text=black
    ] coordinates {
        (Baichuan-2, 131.0)
        (BLOOM, 117.0)
        (LLaMA, 85.0)
        (OpenLLaMA, 75.0)
        (Pythia, 91.0)
    };
    % monolingual
    \addplot [
        draw=black!75,
        fill=teal!30,
        text=black
    ] coordinates {
        (Baichuan-2, 132.0)
        (BLOOM, 105.0)
        (LLaMA, 118.5)
        (OpenLLaMA, 79.5)
        (Pythia, 80.0)
    };
\end{axis}
\end{tikzpicture}

==> plot_robustness_fft_bloom.tex <==
\begin{tikzpicture}
\begin{axis}[
 xlabel={Full, BLOOM},
 width=1.15\linewidth,height=\linewidth,
 ymax=128, ymin=1,
 xtick={0.56, 1.1, 1.7, 3, 7.1}, 
 xmode=log, log basis x={2},
 ymode=log, log basis y={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\scriptsize},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[
           dashed,
           mark options=solid,
           mark=square,
           purple,
           ] coordinates {
            (0.56, 18.2)
            (1.1, 10.8)
            (1.7, 7.1)
            (3, 4.5)
            (7.1, 9.0)};
  % \addlegendentry{multilingual-downsample}
    \addplot[
           dashed,
           mark options=solid,mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 15.4)
            (1.1, 9.8)
            (1.7, 8.7)
            (3, 5.8)
            (7.1, 8.2)};
  % \addlegendentry{monolingual}
    \addplot[
           dashed,
           mark options=solid,mark=asterisk, mark size=0.8ex, teal,
           ] coordinates {
            (0.56, 9.2)
            (1.1, 7.5)
            (1.7, 6.8)
            (3, 4.8)
            (7.1, 6.2)};
  % \addlegendentry{English model}
    \addplot[
           dashed,
           mark options=solid,mark=o, blue!60,
           ] coordinates {
            (0.56, 30.3)
            (1.1, 24.9)
            (1.7, 29.8)
            (3, 41.8)
            (7.1, 27.3)};
\end{axis}
\end{tikzpicture}

==> plot_robustness_lora_bloom.tex <==
\begin{tikzpicture}
\begin{axis}[
 xlabel={LoRA, BLOOM},
 width=1.15\linewidth,height=\linewidth,
 ymax=128, ymin=1,
 xtick={0.56, 1.1, 1.7, 3, 7.1}, 
 xmode=log, log basis x={2},
 ymode=log, log basis y={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[
           dashed,
           mark options=solid,mark=square,
           purple,
           ] coordinates {
            (0.56, 2.3)
            (1.1, 2.0)
            (1.7, 3.7)
            (3, 3.2)
            (7.1, 3.7)};
  % \addlegendentry{multilingual-downsample}
    \addplot[
           dashed,
           mark options=solid,mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 3.8)
            (1.1, 3.0)
            (1.7, 3.7)
            (3, 3.9)
            (7.1, 4.8)};
  % \addlegendentry{monolingual}
    \addplot[
           dashed,
           mark options=solid,mark=asterisk, mark size=0.8ex, teal,
           ] coordinates {
            (0.56, 2.0)
            (1.1, 2.7)
            (1.7, 2.7)
            (3, 4.0)
            (7.1, 4.0)};
  % \addlegendentry{English model}
    \addplot[
           dashed,
           mark options=solid,mark=o, blue!60,
           ] coordinates {
            (0.56, 51.3)
            (1.1, 10.4)
            (1.7, 44.2)
            (3, 61.6)
            (7.1, 58.7)};
\end{axis}
\end{tikzpicture}

==> plot_robustness_lora_fft_bloom_pythia_legend.tex <==
\begin{tikzpicture}
\begin{customlegend}[
    legend columns=1,
    legend style={
            % draw=none,
            column sep=3ex,
            font=\scriptsize,
    },
    legend entries={
            \hspace{-2.5ex}multilingual,
            \hspace{-2.5ex}monolingual,
            \hspace{-2.5ex}multilingual-downsample,
            \hspace{-2.5ex}English model,
    }
]
\addlegendimage{
    dashed,
    mark options=solid,
    mark=square,
    purple,
}
\addlegendimage{
    dashed,
    mark options=solid,
    mark=asterisk,
    mark size=0.8ex,
    teal,
}
\addlegendimage{
    dashed,
    mark options=solid,
    mark=triangle,
    mark size=0.7ex,
    orange,
}
\addlegendimage{
    dashed,
    mark options=solid,
    mark=o,
    blue!60,
}
\end{customlegend}
\end{tikzpicture}

==> plot_robustness_lora_pythia.tex <==
\begin{tikzpicture}
\begin{axis}[
 xlabel={LoRA, Pythia},
 width=1.15\linewidth,height=\linewidth,
 ymax=128, ymin=1,
 xtick={0.16, 0.41, 1.0, 2.8, 6.9, 12},
 xmode=log, log basis x={2},
 ymode=log, log basis y={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[
           dashed,
           mark options=solid,mark=square,
           purple,
           ] coordinates {
            (0.07, 20.5) 
            (0.16, 8.2)
            (0.41, 1.7)
            (1.0, 1.7)
            (1.4, 3.3)
            (2.8, 2.5)
            (6.9, 1.5)
            (12, 2.2)};
  % \addlegendentry{multilingual-downsample}
    \addplot[
           dashed,
           mark options=solid,mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.07, 20.5) 
            (0.16, 8.0)
            (0.41, 3.7)
            (1.0, 3.8)
            (1.4, 3.0)
            (2.8, 3.7)
            (6.9, 3.0)
            (12, 2.3)};
  % \addlegendentry{monolingual}
    \addplot[
           dashed,
           mark options=solid,mark=asterisk, mark size=0.8ex,
           teal,
           ] coordinates {
            (0.07, 20.8) 
            (0.16, 8.0)
            (0.41, 2.7)
            (1.0, 2.8)
            (1.4, 3.3)
            (2.8, 3.2)
            (6.9, 3.2)
            (12, 3.3)};
  % \addlegendentry{English model}
    \addplot[
           dashed,
           mark options=solid,mark=o,
             blue!60,
           ] coordinates {
            (0.07, 21.2) 
            (0.16, 7.1)
            (0.41, 20.3)
            (1.0, 41.2)
            (1.4, 57.7)
            (2.8, 38.8)
            (6.9, 42.4)
            (12, 33.4)};
\end{axis}
\end{tikzpicture}

==> plot_size_fft_bloom_legend.tex <==
\begin{tikzpicture}
\begin{customlegend}[
    legend columns=2,
    legend style={
            % draw=none,
            column sep=3ex,
            font=\scriptsize,
    },
    legend entries={
            \hspace{-2.5ex}monolingual,
            \hspace{-2.5ex}multilingual,
            \hspace{-2.5ex}multilingual-downsample,
            \hspace{-2.5ex}English model,
    }
]
\addlegendimage{
    mark=asterisk,
    mark size=0.8ex,
    teal,
}
\addlegendimage{
    mark=square,
    purple,
}
\addlegendimage{
    mark=triangle,
    mark size=0.7ex,
    orange,
}
\addlegendimage{
    mark=o,
    blue!60,
}
\end{customlegend}
\end{tikzpicture}

==> plot_size_fft_bloom_on_bg.tex <==
\begin{tikzpicture}
\begin{axis}[
 xlabel=Bulgarian,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.56, 1.1, 1.7, 3, 7.1}, 
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 42.0)
            (1.1, 69.0)
            (1.7, 81.0)
            (3, 105.5)
            (7.1, 63.5)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 54.0)
            (1.1, 70.0)
            (1.7, 81.5)
            (3, 101.5)
            (7.1, 90.0)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex, teal,
           ] coordinates {
            (0.56, 74.5)
            (1.1, 81.5)
            (1.7, 75.0)
            (3, 101.0)
            (7.1, 99.0)};
  % \addlegendentry{English model}
    \addplot[mark=o, blue!60,
           ] coordinates {
            (0.56, 0)
            (1.1, 4.5)
            (1.7, 0)
            (3, 3.0)
            (7.1, 12)};
\end{axis}
\end{tikzpicture}

==> plot_size_fft_bloom_on_bn.tex <==
\begin{tikzpicture}
\begin{axis}[
 xlabel={Full, Bengali},
 width=1.15\linewidth,height=\linewidth,
 ymax=120, ymin=-0.01,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 0.0)
            (1.1, 0.0)
            (1.7, 49.5)
            (3, 21.0)
            (7.1, 96.5)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 9.5)
            (1.1, 0.0)
            (1.7, 81.0)
            (3, 46.0)
            (7.1, 111.0)};
  % \addlegendentry{English model}
    \addplot[mark=o, blue!60,
           ] coordinates {
            (0.56, 18.0)
            (1.1, 1.0)
            (1.7, 85.5)
            (3, 52.0)
            (7.1, 83.0)
            };
\end{axis}
\end{tikzpicture}

==> plot_size_fft_bloom_on_en.tex <==
\begin{tikzpicture}
\begin{axis}[
 xlabel=English,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 41.0)
            (1.1, 83.5)
            (1.7, 106.5)
            (3, 114.0)
            (7.1, 108.5)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 57.5)
            (1.1, 87.5)
            (1.7, 84.0)
            (3, 111.0)
            (7.1, 114.5)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex, teal,
           ] coordinates {
            (0.56, 81.5)
            (1.1, 94.0)
            (1.7, 111.0)
            (3, 114.5)
            (7.1, 119.5)};
\end{axis}
\end{tikzpicture}

==> plot_size_fft_bloom_on_es.tex <==
\begin{tikzpicture}
\begin{axis}[
 xlabel=Spanish,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 31.0)
            (1.1, 88.5)
            (1.7, 110.5)
            (3, 122.0)
            (7.1, 126.5)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 81.0)
            (1.1, 100.0)
            (1.7, 104.0)
            (3, 114.0)
            (7.1, 112.0)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex, teal,
           ] coordinates {
            (0.56, 83.0)
            (1.1, 105.0)
            (1.7, 113.0)
            (3, 117.0)
            (7.1, 123.0)};
  % \addlegendentry{English model}
    \addplot[mark=o, blue!60,
           ] coordinates {
            (0.56, 53.5)
            (1.1, 92.5)
            (1.7, 97.0)
            (3, 92.0)
            (7.1, 121.0)};
\end{axis}
\end{tikzpicture}

==> plot_size_fft_bloom_on_fr.tex <==
\begin{tikzpicture}
\begin{axis}[
 xlabel=French,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 41.5)
            (1.1, 100.0)
            (1.7, 120.5)
            (3, 119.0)
            (7.1, 134.0)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 88.5)
            (1.1, 99.0)
            (1.7, 112.5)
            (3, 116.0)
            (7.1, 109.0)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex, teal,
           ] coordinates {
            (0.56, 76.0)
            (1.1, 99.5)
            (1.7, 110.5)
            (3, 115.0)
            (7.1, 125.0)};
  % \addlegendentry{English model}
    \addplot[mark=o, blue!60,
           ] coordinates {
            (0.56, 53.0)
            (1.1, 85.0)
            (1.7, 104.0)
            (3, 90.5)
            (7.1, 119.5)};
\end{axis}
\end{tikzpicture}

==> plot_size_fft_bloom_on_no.tex <==
\begin{tikzpicture}
\begin{axis}[
 xlabel={Full, Norwegian},
 width=1.15\linewidth,height=\linewidth,
 ymax=50, ymin=-0.01,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 12.0)
            (1.1, 2.0)
            (1.7, 7.0)
            (3, 1.0)
            (7.1, 3.0)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 9.0)
            (1.1, 4.0)
            (1.7, 9.0)
            (3, 1.0)
            (7.1, 6.0)};
  % \addlegendentry{English model}
    \addplot[mark=o, blue!60,
           ] coordinates {
            (0.56, 15.0)
            (1.1, 16.0)
            (1.7, 7.0)
            (3, 8.0)
            (7.1, 2.0)
            };
\end{axis}
\end{tikzpicture}

==> plot_size_fft_bloom_on_ru.tex <==
\begin{tikzpicture}
\begin{axis}[
 xlabel=Russian,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 39.0)
            (1.1, 76.5)
            (1.7, 94.0)
            (3, 103.0)
            (7.1, 106.5)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 44.0)
            (1.1, 65.0)
            (1.7, 75.5)
            (3, 102.5)
            (7.1, 101.0)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex, teal,
           ] coordinates {
            (0.56, 73.0)
            (1.1, 51.0)
            (1.7, 92.0)
            (3, 102.5)
            (7.1, 112.0)};
  % \addlegendentry{English model}
    \addplot[mark=o, blue!60,
           ] coordinates {
            (0.56, 3.0)
            (1.1, 12.0)
            (1.7, 7.0)
            (3, 6.0)
            (7.1, 36.0)};
\end{axis}
\end{tikzpicture}

==> plot_size_fft_bloom_on_zh.tex <==
\begin{tikzpicture}
\begin{axis}[
 xlabel=Chinese,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 41.0)
            (1.1, 90.5)
            (1.7, 94.5)
            (3, 116.5)
            (7.1, 103.0)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 47.5)
            (1.1, 70.5)
            (1.7, 87.0)
            (3, 110.5)
            (7.1, 102.0)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex, teal,
           ] coordinates {
            (0.56, 32.0)
            (1.1, 78.5)
            (1.7, 101.0)
            (3, 110.0)
            (7.1, 115.5)};
  % \addlegendentry{English model}
    \addplot[mark=o, blue!60,
           ] coordinates {
            (0.56, 29.0)
            (1.1, 65.0)
            (1.7, 72.5)
            (3, 90.5)
            (7.1, 110.0)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_bloom_legend.tex <==
\begin{tikzpicture}
\begin{customlegend}[
    legend columns=2,
    legend style={
            % draw=none,
            column sep=3ex,
            font=\scriptsize,
    },
    legend entries={
            \hspace{-2.5ex}monolingual,
            \hspace{-2.5ex}multilingual,
            \hspace{-2.5ex}multilingual-downsample,
            \hspace{-2.5ex}English model,
    }
]
\addlegendimage{
    mark=asterisk,
    mark size=0.8ex,
    teal,
}
\addlegendimage{
    mark=square,
    purple,
}
\addlegendimage{
    mark=triangle,
    mark size=0.7ex,
    orange,
}
\addlegendimage{
    mark=o,
    blue!60,
}
\end{customlegend}
\end{tikzpicture}

==> plot_size_lora_bloom_on_bg.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel=Bulgarian,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 55.0)
            (1.1, 58.5)
            (1.7, 70.5)
            (3, 83.0)
            (7.1, 90.5)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex,
           teal,
           ] coordinates {
            (0.56, 56.0)
            (1.1, 53.0)
            (1.7, 56.0)
            (3, 71.0)
            (7.1, 79.5)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 47.0)
            (1.1, 48.0)
            (1.7, 51.0)
            (3, 66.0)
            (7.1, 75.5)};
  % \addlegendentry{English model}
    \addplot[mark=o,
             blue!60,
           ] coordinates {
            (0.56, 0)
            (1.1, 32)
            (1.7, 6)
            (3, 0)
            (7.1, 3)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_bloom_on_bn.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel={LoRA, Bengali},
 width=1.15\linewidth,height=\linewidth,
 ymax=120, ymin=-0.01,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 52)
            (1.1, 62)
            (1.7, 68)
            (3, 88.5)
            (7.1, 107)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 67)
            (1.1, 73)
            (1.7, 87)
            (3, 97.5)
            (7.1, 105.5)};
  % \addlegendentry{English model}
    \addplot[mark=o,
             blue!60,
           ] coordinates {
            (0.56, 22)
            (1.1, 79.5)
            (1.7, 36.0)
            (3, 32.0)
            (7.1, 54)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_bloom_on_en.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel=English,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 74.0)
            (1.1, 95.5)
            (1.7, 105.0)
            (3, 115.5)
            (7.1, 113.0)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 79.0)
            (1.1, 92.0)
            (1.7, 97.5)
            (3, 112.5)
            (7.1, 109.5)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex,
           teal,
           ] coordinates {
            (0.56, 76.5)
            (1.1, 89.0)
            (1.7, 111.0)
            (3, 112.5)
            (7.1, 122.0)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_bloom_on_es.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel=Spanish,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 91.0)
            (1.1, 102.0)
            (1.7, 103.5)
            (3, 110.0)
            (7.1, 122.0)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex,
           teal,
           ] coordinates {
            (0.56, 76.0)
            (1.1, 92.5)
            (1.7, 104.0)
            (3, 106.0)
            (7.1, 116.5)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 73.5)
            (1.1, 88.5)
            (1.7, 100.0)
            (3, 110.0)
            (7.1, 115.0)};
  % \addlegendentry{English model}
    \addplot[mark=o,
             blue!60,
           ] coordinates {
            (0.56, 18)
            (1.1, 78)
            (1.7, 52.0)
            (3, 42.5)
            (7.1, 85.5)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_bloom_on_fr.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel=French,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 85.5)
            (1.1, 99.5)
            (1.7, 105.0)
            (3, 118.5)
            (7.1, 125.5)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex,
           teal,
           ] coordinates {
            (0.56, 75.0)
            (1.1, 95.0)
            (1.7, 92.0)
            (3, 110.5)
            (7.1, 104.5)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 81.0)
            (1.1, 84.5)
            (1.7, 101.0)
            (3, 110.0)
            (7.1, 116.0)};
  % \addlegendentry{English model}
    \addplot[mark=o,
             blue!60,
           ] coordinates {
            (0.56, 17.5)
            (1.1, 94)
            (1.7, 54)
            (3, 40.5)
            (7.1, 83)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_bloom_on_no.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel={LoRA, Norwegian},
 width=1.15\linewidth,height=\linewidth,
 ymax=50, ymin=-0.01,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 33)
            (1.1, 33)
            (1.7, 35)
            (3, 32)
            (7.1, 24)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 39)
            (1.1, 35)
            (1.7, 46)
            (3, 39)
            (7.1, 44)};
  % \addlegendentry{English model}
    \addplot[mark=o,
             blue!60,
           ] coordinates {
            (0.56, 3)
            (1.1, 19)
            (1.7, 2)
            (3, 0)
            (7.1, 1)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_bloom_on_ru.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel=Russian,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 53.0)
            (1.1, 58.5)
            (1.7, 65.0)
            (3, 78.0)
            (7.1, 93.5)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex,
           teal,
           ] coordinates {
            (0.56, 51.5)
            (1.1, 57.0)
            (1.7, 58.5)
            (3, 76.0)
            (7.1, 94.0)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 51.0)
            (1.1, 51.0)
            (1.7, 62.5)
            (3, 69.0)
            (7.1, 81.0)};
  % \addlegendentry{English model}
    \addplot[mark=o,
             blue!60,
           ] coordinates {
            (0.56, 0)
            (1.1, 47)
            (1.7, 13)
            (3, 1)
            (7.1, 1)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_bloom_on_zh.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel=Chinese,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.56, 1.1, 1.7, 3, 7.1},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.56, 71.0)
            (1.1, 89.5)
            (1.7, 102.5)
            (3, 104.0)
            (7.1, 119.5)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex,
           teal,
           ] coordinates {
            (0.56, 78.0)
            (1.1, 82.0)
            (1.7, 93.0)
            (3, 111.5)
            (7.1, 105.0)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.56, 73.5)
            (1.1, 79.5)
            (1.7, 92.0)
            (3, 111.0)
            (7.1, 117.0)};
  % \addlegendentry{English model}
    \addplot[mark=o,
             blue!60,
           ] coordinates {
            (0.56, 15.5)
            (1.1, 78.0)
            (1.7, 47.5)
            (3, 25.0)
            (7.1, 16.0)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_fft_bloom_unseen_legend.tex <==
\begin{tikzpicture}
\begin{customlegend}[
    legend columns=2,
    legend style={
            column sep=3ex,
            font=\scriptsize,
    },
    legend entries={
            \hspace{-2.5ex}multilingual,
            \hspace{-2.5ex}multilingual-downsample,
            \hspace{-2.5ex}English model,
    }
]
\addlegendimage{
    mark=square,
    purple,
}
\addlegendimage{
    mark=triangle,
    mark size=0.7ex,
    orange,
}
\addlegendimage{
    mark=o,
    blue!60,
}
\end{customlegend}
\end{tikzpicture}

==> plot_size_lora_pythia_legend.tex <==
\begin{tikzpicture}
\begin{customlegend}[
    legend columns=2,
    legend style={
            % draw=none,
            column sep=3ex,
            font=\scriptsize,
    },
    legend entries={
            \hspace{-2.5ex}monolingual,
            \hspace{-2.5ex}multilingual,
            \hspace{-2.5ex}multilingual-downsample,
            \hspace{-2.5ex}English model,
    }
]
\addlegendimage{
    mark=asterisk,
    mark size=0.8ex,
    teal,
}
\addlegendimage{
    mark=square,
    purple,
}
\addlegendimage{
    mark=triangle,
    mark size=0.7ex,
    orange,
}
\addlegendimage{
    mark=o,
    blue!60,
}
\end{customlegend}
\end{tikzpicture}

==> plot_size_lora_pythia_on_bg.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel=Bulgarian,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.16, 0.41, 1.0, 2.8, 6.9, 12},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.07, 30.0) 
            (0.16, 37.0)
            (0.41, 54.0)
            (1.0, 59)
            (1.4, 79.0)
            (2.8, 104.0)
            (6.9, 99.5)
            (12, 114.0)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.07, 30.0) 
            (0.16, 37.0)
            (0.41, 48.0)
            (1.0, 55.0)
            (1.4, 68.0)
            (2.8, 79.5)
            (6.9, 102.5)
            (12, 104.5)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex,
           teal,
           ] coordinates {
            (0.07, 30.0) 
            (0.16, 37.0)
            (0.41, 50.0)
            (1.0, 61.0)
            (1.4, 66.0)
            (2.8, 73.5)
            (6.9, 87.0)
            (12, 97.5)};
  % \addlegendentry{English model}
    \addplot[mark=o,
             blue!60,
           ] coordinates {
            (0.07, 50.0) 
            (0.16, 37.0)
            (0.41, 46.0)
            (1.0, 42.0)
            (1.4, 9.0)
            (2.8, 36.5)
            (6.9, 44.0)
            (12, 42.0)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_pythia_on_en.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel=English,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.16, 0.41, 1.0, 2.8, 6.9, 12},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.07, 45.5) 
            (0.16, 58.0)
            (0.41, 90.0)
            (1.0, 104.0)
            (1.4, 108.5)
            (2.8, 121.0)
            (6.9, 120.5)
            (12, 129.0)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.07, 45.0) 
            (0.16, 56.0)
            (0.41, 81.0)
            (1.0, 107.5)
            (1.4, 103.5)
            (2.8, 114.5)
            (6.9, 119.0)
            (12, 120.0)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex,
           teal,
           ] coordinates {
            (0.07, 43.0) 
            (0.16, 59.5)
            (0.41, 84.0)
            (1.0, 100.5)
            (1.4, 110.0)
            (2.8, 109.0)
            (6.9, 115.0)
            (12, 126.0)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_pythia_on_es.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel=Spanish,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.16, 0.41, 1.0, 2.8, 6.9, 12},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.07, 17.0) 
            (0.16, 48.0)
            (0.41, 66.5)
            (1.0, 87.5)
            (1.4, 86.5)
            (2.8, 98.5)
            (6.9, 119.0)
            (12, 120.5)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.07, 17.0) 
            (0.16, 48.0)
            (0.41, 61.0)
            (1.0, 72.5)
            (1.4, 88.5)
            (2.8, 108.5)
            (6.9, 118.5)
            (12, 126.5)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex,
           teal,
           ] coordinates {
            (0.07, 17.0) 
            (0.16, 48.0)
            (0.41, 58.0)
            (1.0, 67.0)
            (1.4, 81.5)
            (2.8, 98.5)
            (6.9, 100.5)
            (12, 101.5)};
  % \addlegendentry{English model}
    \addplot[mark=o,
             blue!60,
           ] coordinates {
            (0.07, 17.0) 
            (0.16, 48.0)
            (0.41, 22.0)
            (1.0, 19.0)
            (1.4, 12.0)
            (2.8, 70.5)
            (6.9, 70.0)
            (12, 92.0)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_pythia_on_fr.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel=French,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.16, 0.41, 1.0, 2.8, 6.9, 12},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.07, 25.0) 
            (0.16, 46.0)
            (0.41, 71.0)
            (1.0, 79.0)
            (1.4, 94.0)
            (2.8, 117.0)
            (6.9, 119.0)
            (12, 124.5)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.07, 25.0) 
            (0.16, 46.0)
            (0.41, 54.0)
            (1.0, 81.5)
            (1.4, 75.5)
            (2.8, 103.0)
            (6.9, 106.0)
            (12, 119.0)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex,
           teal,
           ] coordinates {
            (0.07, 25.0) 
            (0.16, 45.0)
            (0.41, 57.0)
            (1.0, 68.0)
            (1.4, 83.5)
            (2.8, 94.5)
            (6.9, 96.0)
            (12, 106.5)};
  % \addlegendentry{English model}
    \addplot[mark=o,
             blue!60,
           ] coordinates {
            (0.07, 24.0) 
            (0.16, 43.0)
            (0.41, 10.0)
            (1.0, 9.0)
            (1.4, 10.0)
            (2.8, 50)
            (6.9, 87.5)
            (12, 84.0)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_pythia_on_ru.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel=Russian,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.16, 0.41, 1.0, 2.8, 6.9, 12},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.07, 43.0) 
            (0.16, 44.0)
            (0.41, 60.0)
            (1.0, 69.0)
            (1.4, 78.0)
            (2.8, 102.5)
            (6.9, 105.5)
            (12, 110.5)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.07, 43.0) 
            (0.16, 44.0)
            (0.41, 52.0)
            (1.0, 61.5)
            (1.4, 78.0)
            (2.8, 89.5)
            (6.9, 107.0)
            (12, 109.5)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex,
           teal,
           ] coordinates {
            (0.07, 43.0) 
            (0.16, 44.0)
            (0.41, 54.0)
            (1.0, 62.0)
            (1.4, 67.5)
            (2.8, 90.0)
            (6.9, 86.0)
            (12, 97.5)};
  % \addlegendentry{English model}
    \addplot[mark=o,
             blue!60,
           ] coordinates {
            (0.07, 43.0) 
            (0.16, 44.0)
            (0.41, 39.0)
            (1.0, 26.0)
            (1.4, 12.0)
            (2.8, 49.5)
            (6.9, 36.0)
            (12, 58.5)};
\end{axis}
\end{tikzpicture}

==> plot_size_lora_pythia_on_zh.tex <==

\begin{tikzpicture}
\begin{axis}[
 xlabel=Chinese,
 width=1.15\linewidth,height=\linewidth,
 ymax=150, ymin=0,
 xtick={0.16, 0.41, 1.0, 2.8, 6.9, 12},
 xmode=log, log basis x={2},
 xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 tick label style={font=\tiny},
 ymajorgrids=true,
 grid style=dashed,
 xlabel style={font=\scriptsize}
 ]
  % \addlegendentry{multilingual}
  \addplot[mark=square,
           purple,
           ] coordinates {
            (0.07, 31.0) 
            (0.16, 36.0)
            (0.41, 56.0)
            (1.0, 82.5)
            (1.4, 83.5)
            (2.8, 91.0)
            (6.9, 98.5)
            (12, 104.0)};
  % \addlegendentry{multilingual-downsample}
    \addplot[mark=triangle, mark size=0.7ex,
           orange,
           ] coordinates {
            (0.07, 31.0) 
            (0.16, 38.0)
            (0.41, 51.0)
            (1.0, 62.5)
            (1.4, 64.0)
            (2.8, 79.0)
            (6.9, 91.0)
            (12, 98.0)};
  % \addlegendentry{monolingual}
    \addplot[mark=asterisk, mark size=0.8ex,
           teal,
           ] coordinates {
            (0.07, 31.0) 
            (0.16, 33.0)
            (0.41, 56.0)
            (1.0, 65.0)
            (1.4, 68.0)
            (2.8, 80.5)
            (6.9, 80.0)
            (12, 96.5)};
  % \addlegendentry{English model}
    \addplot[mark=o,
             blue!60,
           ] coordinates {
            (0.07, 33.0) 
            (0.16, 38.0)
            (0.41, 26.0)
            (1.0, 13.0)
            (1.4, 10.0)
            (2.8, 20.0)
            (6.9, 12.0)
            (12, 34.5)};
\end{axis}
\end{tikzpicture}
